Equivariant Khovanov-Rozansky Homology and Lee-Gornik Spectral Sequence

Lobb observed in [arXiv:1103.1412] that each equivariant sl(N) Khovanov-Rozansky homology over C[a] admits a standard decomposition of a simple form. In the present paper, we derive a formula for the corresponding Lee-Gornik spectral sequence in terms of this decomposition. Based on this formula, we give a simple alternative definition of the Lee-Gornik spectral sequence using exact couples. We also demonstrate that an equivariant sl(N) Khovanov-Rozansky homology over C[a] can be recovered from the corresponding Lee-Gornik spectral sequence via this formula. Therefore, these two algebraic invariants are equivalent and contain the same information about the link. As a byproduct of the exact couple construction, we generalize Lee's endomorphism on the rational Khovanov homology to a natural exterior algebra action on the sl(N) Khovanov-Rozansky homology. A numerical link invariant called torsion width comes up naturally in our work. It determines when the corresponding Lee-Gornik spectral sequence collapses and is bounded from above by the homological thickness of the sl(N) Khovanov-Rozansky homology. We use the torsion width to explain why the Lee spectral sequences of certain H-thick links collapse so fast.

==> Gamma-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-20,-10)

\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)
\qbezier(0,35)(0,20)(20,20)

\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(80,0)
\qbezier(80,35)(80,20)(60,20)

\put(0,0){\line(1,0){80}}
\put(20,20){\line(1,0){40}}

\qbezier(0,35)(0,50)(40,50)
\qbezier(80,35)(80,50)(40,50)

\put(40,60){\vector(-1,0){0}}

\put(40,50){\vector(-1,0){0}}

\put(40,59){\line(0,1){2}}

\put(40,49){\line(0,1){2}}

\put(40,63){$x_2$}

\put(40,40){$x_1$}

\put(35,-10){$\Gamma_0$}

\end{picture}

==> Gamma-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-20,-10)

\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)
\qbezier(0,0)(5,0)(15,10)
\qbezier(0,35)(0,25)(15,10)


\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(80,0)
\qbezier(80,0)(75,0)(65,10)
\qbezier(80,35)(80,25)(65,10)

\qbezier(0,35)(0,50)(40,50)
\qbezier(80,35)(80,50)(40,50)

\put(40,60){\vector(-1,0){0}}

\put(40,50){\vector(-1,0){0}}

\put(40,59){\line(0,1){2}}

\put(40,49){\line(0,1){2}}

\put(40,63){$x_2$}

\put(40,40){$x_1$}

\put(35,-10){$\Gamma_1$}

\linethickness{3pt}

\put(15,10){\line(1,0){50}}

\end{picture}

==> arc.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,10){\small{$x_p$}}

\put(0,10){\vector(1,0){30}}

\put(35,10){\small{$x_i$}}

\end{picture}

==> arcs.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_p$}}

\put(-10,0){\small{$x_q$}}

\put(0,0){\vector(1,0){30}}

\put(0,20){\vector(1,0){30}}

\put(35,20){\small{$x_i$}}

\put(35,0){\small{$x_j$}}

\end{picture}

==> crossing+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_p$}}

\put(-10,0){\small{$x_q$}}

\put(0,20){\vector(3,-2){30}}

\put(0,0){\line(3,2){12}}

\put(18,12){\vector(3,2){12}}

\put(35,20){\small{$x_i$}}

\put(35,0){\small{$x_j$}}

\end{picture}

==> crossing-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_p$}}

\put(-10,0){\small{$x_q$}}

\put(0,20){\line(3,-2){12}}

\put(18,8){\vector(3,-2){12}}

\put(0,0){\vector(3,2){30}}


\put(35,20){\small{$x_i$}}

\put(35,0){\small{$x_j$}}

\end{picture}

==> example-link-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-20,-10)



\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(9,12)(0,30)(0,35)
\qbezier(11,8)(15,0)(20,0)

\qbezier(20,0)(25,0)(30,10)
\qbezier(30,10)(35,20)(40,20)

\qbezier(20,20)(25,20)(29,12)
\qbezier(31,8)(35,0)(40,0)

\qbezier(40,0)(45,0)(50,10)
\qbezier(50,10)(55,20)(60,20)

\qbezier(40,20)(45,20)(49,12)
\qbezier(51,8)(55,0)(60,0)

\qbezier(60,0)(65,0)(70,10)
\qbezier(70,10)(80,30)(80,35)

\qbezier(60,20)(65,20)(69,12)
\qbezier(71,8)(75,0)(80,0)



\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)
\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(80,0)

\qbezier(0,35)(0,50)(40,50)
\qbezier(80,35)(80,50)(40,50)

\put(40,60){\vector(-1,0){0}}

\put(40,50){\vector(-1,0){0}}

\put(40,59){\line(0,1){2}}

\put(40,49){\line(0,1){2}}

\put(40,63){$x_2$}

\put(40,40){$x_1$}

\put(35,-10){$L$}

\end{picture}

==> example-link.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,70)(-20,-10)



\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(9,12)(0,30)(0,35)
\qbezier(11,8)(15,0)(20,0)

\qbezier(20,0)(25,0)(30,10)
\qbezier(30,10)(35,20)(40,20)

\qbezier(20,20)(25,20)(29,12)
\qbezier(31,8)(35,0)(40,0)

\qbezier(40,0)(45,0)(50,10)
\qbezier(50,10)(55,20)(60,20)

\qbezier(40,20)(45,20)(49,12)
\qbezier(51,8)(55,0)(60,0)

\qbezier(60,0)(65,0)(70,10)
\qbezier(70,10)(80,30)(80,35)

\qbezier(60,20)(65,20)(69,12)
\qbezier(71,8)(75,0)(80,0)



\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)
\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(80,0)

\qbezier(0,35)(0,50)(40,50)
\qbezier(80,35)(80,50)(40,50)

\put(40,60){\vector(-1,0){0}}

\put(40,50){\vector(-1,0){0}}

\put(35,-10){$L$}

\end{picture}

==> unknot-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-20,-10)

\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)


\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(80,0)


\put(0,0){\line(1,0){80}}


\put(40,60){\vector(-1,0){0}}



\put(40,59){\line(0,1){2}}



\put(40,63){$x_2$}

\put(35,-10){$U_0$}

\end{picture}

==> unknot-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-20,-10)



\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(9,12)(0,30)(0,35)
\qbezier(11,8)(15,0)(20,0)






\qbezier(0,0)(-20,0)(-20,30)
\qbezier(-20,30)(-20,60)(40,60)
\qbezier(40,60)(100,60)(100,30)
\qbezier(100,30)(100,0)(20,0)
\qbezier(80,35)(80,20)(20,20)

\qbezier(0,35)(0,50)(40,50)
\qbezier(80,35)(80,50)(40,50)

\put(40,60){\vector(-1,0){0}}

\put(40,50){\vector(-1,0){0}}

\put(40,59){\line(0,1){2}}

\put(40,49){\line(0,1){2}}

\put(40,63){$x_2$}

\put(40,40){$x_1$}

\put(35,-10){$U_{-1}$}

\end{picture}

==> wide-edge.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_p$}}

\put(-10,0){\small{$x_q$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}

\put(20,10){\vector(1,1){10}}

\put(20,10){\vector(1,-1){10}}

\put(35,20){\small{$x_i$}}

\put(35,0){\small{$x_j$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\end{picture}
